Beyond Content Relevance: Evaluating Instruction Following in Retrieval Models

Instruction-following capabilities in LLMs have progressed significantly, enabling more complex user interactions through detailed prompts. However, retrieval systems have not matched these advances, most of them still relies on traditional lexical and semantic matching techniques that fail to fully capture user intent. Recent efforts have introduced instruction-aware retrieval models, but these primarily focus on intrinsic content relevance, which neglects the importance of customized preferences for broader document-level attributes. This study evaluates the instruction-following capabilities of various retrieval models beyond content relevance, including LLM-based dense retrieval and reranking models. We develop InfoSearch, a novel retrieval evaluation benchmark spanning six document-level attributes: Audience, Keyword, Format, Language, Length, and Source, and introduce novel metrics -- Strict Instruction Compliance Ratio (SICR) and Weighted Instruction Sensitivity Evaluation (WISE) to accurately assess the models' responsiveness to instructions. Our findings indicate that although fine-tuning models on instruction-aware retrieval datasets and increasing model size enhance performance, most models still fall short of instruction compliance.

==> (inline-0) <==
\begin{tabular}{@{}ccccccccccc@{}}
\toprule
\rowcolor[HTML]{C0C0C0} 
\multicolumn{11}{c}{\cellcolor[HTML]{C0C0C0}{\color[HTML]{1F2329} \textit{\textbf{Audience-(Layman, Expert)}}}} \\ \midrule
\multicolumn{1}{c|}{{\color[HTML]{1F2329} }} & \multicolumn{3}{c|}{{\color[HTML]{1F2329} nDCG@10}} & \multicolumn{3}{c|}{{\color[HTML]{1F2329} MRR@1}} & \multicolumn{3}{c|}{{\color[HTML]{1F2329} WISE}} & {\color[HTML]{1F2329} } \\ \cmidrule(lr){2-10}
\multicolumn{1}{c|}{\multirow{-2}{*}{{\color[HTML]{1F2329} Model}}} & {\color[HTML]{1F2329} Or} & {\color[HTML]{1F2329} Ch} & \multicolumn{1}{c|}{{\color[HTML]{1F2329} Re}} & {\color[HTML]{1F2329} Or} & {\color[HTML]{1F2329} Ch} & \multicolumn{1}{c|}{{\color[HTML]{1F2329} Re}} & {\color[HTML]{1F2329} Act. $\uparrow$} & {\color[HTML]{1F2329} Ideal $\uparrow$} & \multicolumn{1}{c|}{{\color[HTML]{1F2329} Per.$\downarrow$}} & \multirow{-2}{*}{{\color[HTML]{1F2329} SICR $\uparrow$}} \\ \midrule
\rowcolor[HTML]{F2F2FF} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2FF}{\color[HTML]{1F2329} BM25}} & {\color[HTML]{1F2329} 46.1} & {\color[HTML]{1F2329} 38.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2FF}{\color[HTML]{1F2329} 36.4}} & {\color[HTML]{1F2329} 21.0} & {\color[HTML]{1F2329} 11.9} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2FF}{\color[HTML]{1F2329} 13.3}} & {\color[HTML]{1F2329} -3.0} & {\color[HTML]{1F2329} 65.9} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2FF}{\color[HTML]{1F2329} 104.6}} & {\color[HTML]{1F2329} 0.0} \\ \midrule
\multicolumn{11}{c}{Dense Retrieval} \\ \midrule
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} Bge-Large-v1.5}} & {\color[HTML]{1F2329} 48.6} & {\color[HTML]{1F2329} 38.1} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 37.6}} & {\color[HTML]{1F2329} 22.9} & {\color[HTML]{1F2329} 12.9} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 11.9}} & {\color[HTML]{1F2329} -16.8} & {\color[HTML]{1F2329} 67.5} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 124.9}} & {\color[HTML]{1F2329} 0.5} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} E5-Large-v2}} & {\color[HTML]{1F2329} 53.9} & {\color[HTML]{1F2329} 45.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 42.6}} & {\color[HTML]{1F2329} 32.4} & {\color[HTML]{1F2329} 16.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 16.2}} & {\color[HTML]{1F2329} -15.6} & {\color[HTML]{1F2329} 71.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 121.7}} & {\color[HTML]{1F2329} 1.4} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} Instructor-XL}} & {\color[HTML]{1F2329} 48.3} & {\color[HTML]{1F2329} 30.1} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 31.2}} & {\color[HTML]{1F2329} 29.5} & {\color[HTML]{1F2329} 8.6} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 10.0}} & {\color[HTML]{1F2329} -27.7} & {\color[HTML]{1F2329} 64.6} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 142.9}} & {\color[HTML]{1F2329} 5.7} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} Mistral-ins-v0.2}} & {\color[HTML]{1F2329} 31.1} & {\color[HTML]{1F2329} 35.6} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 37.5}} & {\color[HTML]{1F2329} 20.0} & {\color[HTML]{1F2329} 17.1} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 17.1}} & {\color[HTML]{1F2329} -35.8} & {\color[HTML]{1F2329} 40.6} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 188.3}} & {\color[HTML]{1F2329} 0.0} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} E5-Mistral-ins}} & {\color[HTML]{1F2329} 78.9} & {\color[HTML]{1F2329} 63.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 64.3}} & {\color[HTML]{1F2329} 72.4} & {\color[HTML]{1F2329} 34.8} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 35.2}} & {\color[HTML]{1F2329} -7.3} & {\color[HTML]{1F2329} 86.1} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 108.5}} & {\color[HTML]{1F2329} 2.9} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} GritLM}} & {\color[HTML]{1F2329} 56.2} & {\color[HTML]{1F2329} 56.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 57.1}} & {\color[HTML]{1F2329} 41.9} & {\color[HTML]{1F2329} 31.4} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 30.0}} & {\color[HTML]{1F2329} -3.4} & {\color[HTML]{1F2329} 70.2} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 104.9}} & {\color[HTML]{1F2329} 11.4} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} GTE-Qwen2}} & {\color[HTML]{1F2329} 56.4} & {\color[HTML]{1F2329} 57.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 57.3}} & {\color[HTML]{1F2329} 46.7} & {\color[HTML]{1F2329} 35.2} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 35.2}} & {\color[HTML]{1F2329} -34.0} & {\color[HTML]{1F2329} 65.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 152.0}} & {\color[HTML]{1F2329} 0.0} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} SFR-Embedding-2-R}} & {\color[HTML]{1F2329} 63.2} & {\color[HTML]{1F2329} 51.6} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 52.0}} & {\color[HTML]{1F2329} 41.9} & {\color[HTML]{1F2329} 24.8} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 22.9}} & {\color[HTML]{1F2329} -7.8} & {\color[HTML]{1F2329} 79.2} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 109.9}} & {\color[HTML]{1F2329} 2.9} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} NV-Embed-v2}} & {\color[HTML]{1F2329} 65.3} & {\color[HTML]{1F2329} 47.6} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 47.5}} & {\color[HTML]{1F2329} 44.8} & {\color[HTML]{1F2329} 17.6} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 17.1}} & {\color[HTML]{1F2329} -9.8} & {\color[HTML]{1F2329} 80.5} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 112.2}} & {\color[HTML]{1F2329} 2.4} \\ \midrule
\multicolumn{11}{c}{Point-wise Reranking} \\ \midrule
\rowcolor[HTML]{FFF2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} Mistral-ins-v0.2}} & {\color[HTML]{1F2329} 75.8} & {\color[HTML]{1F2329} 60.9} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 63.6}} & {\color[HTML]{1F2329} 62.9} & {\color[HTML]{1F2329} 28.1} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 35.2}} & {\color[HTML]{1F2329} -8.9} & {\color[HTML]{1F2329} 85.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 110.4}} & {\color[HTML]{1F2329} 1.4} \\
\rowcolor[HTML]{FFF2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} Llama-3.1}} & {\color[HTML]{1F2329} 79.9} & {\color[HTML]{1F2329} 65.1} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 67.4}} & {\color[HTML]{1F2329} 68.6} & {\color[HTML]{1F2329} 36.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 41.4}} & {\color[HTML]{1F2329} -6.2} & {\color[HTML]{1F2329} 88.4} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 107.0}} & {\color[HTML]{1F2329} 6.2} \\
\rowcolor[HTML]{FFF2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} FollowIR}} & {\color[HTML]{1F2329} 76.9} & {\color[HTML]{1F2329} 64.9} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 63.6}} & {\color[HTML]{1F2329} 69.5} & {\color[HTML]{1F2329} 35.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 35.2}} & {\color[HTML]{1F2329} -2.3} & {\color[HTML]{1F2329} 85.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 102.6}} & {\color[HTML]{1F2329} 3.3} \\ \midrule
\multicolumn{11}{c}{List-wise Reranking} \\ \midrule
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} Mistral-ins-v0.2}} & {\color[HTML]{1F2329} 68.7} & {\color[HTML]{1F2329} 58.9} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 58.6}} & {\color[HTML]{1F2329} 51.4} & {\color[HTML]{1F2329} 29.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 28.6}} & {\color[HTML]{1F2329} -6.3} & {\color[HTML]{1F2329} 81.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 107.8}} & {\color[HTML]{1F2329} 10.5} \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} Zephyr-beta}} & {\color[HTML]{1F2329} 77.0} & {\color[HTML]{1F2329} 62.1} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 62.6}} & {\color[HTML]{1F2329} 71.4} & {\color[HTML]{1F2329} 35.2} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 37.6}} & {\color[HTML]{1F2329} -2.7} & {\color[HTML]{1F2329} 84.8} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 103.2}} & {\color[HTML]{1F2329} 1.0} \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} RankVicuna-v1}} & {\color[HTML]{1F2329} 62.2} & {\color[HTML]{1F2329} 52.5} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 51.2}} & {\color[HTML]{1F2329} 50.5} & {\color[HTML]{1F2329} 27.1} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 25.7}} & {\color[HTML]{1F2329} -2.5} & {\color[HTML]{1F2329} 75.1} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 103.3}} & {\color[HTML]{1F2329} 5.2} \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} RankZephyr-v1}} & {\color[HTML]{1F2329} 71.0} & {\color[HTML]{1F2329} 58.9} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 59.2}} & {\color[HTML]{1F2329} 56.2} & {\color[HTML]{1F2329} 31.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 30.0}} & {\color[HTML]{1F2329} 7.4} & {\color[HTML]{1F2329} 82.6} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 91.1}} & {\color[HTML]{1F2329} 4.3} \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} GPT-4o}} & {\color[HTML]{1F2329} 87.7} & {\color[HTML]{1F2329} 72.5} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 72.6}} & {\color[HTML]{1F2329} 88.6} & {\color[HTML]{1F2329} 48.6} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 48.6}} & {\color[HTML]{1F2329} 7.4} & {\color[HTML]{1F2329} 95.9} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 92.2}} & {\color[HTML]{1F2329} 15.2} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccccc@{}}
\toprule
\rowcolor[HTML]{C0C0C0} 
\multicolumn{11}{c}{\cellcolor[HTML]{C0C0C0}{\color[HTML]{1F2329} \textit{\textbf{Keywords-(Include [keywords])}}}} \\ \midrule
\multicolumn{1}{c|}{{\color[HTML]{1F2329} }} & \multicolumn{3}{c|}{{\color[HTML]{1F2329} nDCG@10}} & \multicolumn{3}{c|}{{\color[HTML]{1F2329} MRR@1}} & \multicolumn{3}{c|}{{\color[HTML]{1F2329} WISE}} & {\color[HTML]{1F2329} } \\ \cmidrule(lr){2-10}
\multicolumn{1}{c|}{\multirow{-2}{*}{{\color[HTML]{1F2329} Model}}} & {\color[HTML]{1F2329} Or} & {\color[HTML]{1F2329} Ch} & \multicolumn{1}{c|}{{\color[HTML]{1F2329} Re}} & {\color[HTML]{1F2329} Or} & {\color[HTML]{1F2329} Ch} & \multicolumn{1}{c|}{{\color[HTML]{1F2329} Re}} & {\color[HTML]{1F2329} Act. $\uparrow$} & {\color[HTML]{1F2329} Ideal $\uparrow$} & \multicolumn{1}{c|}{{\color[HTML]{1F2329} Per.$\downarrow$}} & \multirow{-2}{*}{{\color[HTML]{1F2329} SICR $\uparrow$}} \\ \midrule
\rowcolor[HTML]{F2F2FF} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2FF}{\color[HTML]{1F2329} BM25}} & {\color[HTML]{1F2329} 70.4} & {\color[HTML]{1F2329} 70.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2FF}{\color[HTML]{1F2329} 54.1}} & {\color[HTML]{1F2329} 64.5} & {\color[HTML]{1F2329} 45.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2FF}{\color[HTML]{1F2329} 24.7}} & {\color[HTML]{1F2329} -42.1} & {\color[HTML]{1F2329} 77.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2FF}{\color[HTML]{1F2329} 154.2}} & {\color[HTML]{1F2329} 0.0} \\ \midrule
\multicolumn{11}{c}{Dense Retrieval} \\ \midrule
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} Bge-Large-v1.5}} & {\color[HTML]{1F2329} 46.2} & {\color[HTML]{1F2329} 39.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 29.4}} & {\color[HTML]{1F2329} 25.8} & {\color[HTML]{1F2329} 11.8} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 11.5}} & {\color[HTML]{1F2329} -38.2} & {\color[HTML]{1F2329} 66.2} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 157.8}} & {\color[HTML]{1F2329} 0.0} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} E5-Large-v2}} & {\color[HTML]{1F2329} 60.1} & {\color[HTML]{1F2329} 70.6} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 45.0}} & {\color[HTML]{1F2329} 43.2} & {\color[HTML]{1F2329} 46.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 16.0}} & {\color[HTML]{1F2329} -38.3} & {\color[HTML]{1F2329} 75.6} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 150.7}} & {\color[HTML]{1F2329} 0.7} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} Instructor-XL}} & {\color[HTML]{1F2329} 68.5} & {\color[HTML]{1F2329} 48.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 38.4}} & {\color[HTML]{1F2329} 56.8} & {\color[HTML]{1F2329} 19.9} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 14.6}} & {\color[HTML]{1F2329} -34.7} & {\color[HTML]{1F2329} 79.4} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 143.7}} & {\color[HTML]{1F2329} 2.1} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} Mistral-ins-v0.2}} & {\color[HTML]{1F2329} 31.7} & {\color[HTML]{1F2329} 28.5} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 37.0}} & {\color[HTML]{1F2329} 30.7} & {\color[HTML]{1F2329} 7.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 19.9}} & {\color[HTML]{1F2329} -67.8} & {\color[HTML]{1F2329} 36.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 288.4}} & {\color[HTML]{1F2329} 0.0} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} E5-Mistral-ins}} & {\color[HTML]{1F2329} 72.3} & {\color[HTML]{1F2329} 79.5} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 71.8}} & {\color[HTML]{1F2329} 60.6} & {\color[HTML]{1F2329} 57.1} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 33.1}} & {\color[HTML]{1F2329} -44.5} & {\color[HTML]{1F2329} 80.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 155.2}} & {\color[HTML]{1F2329} 0.0} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} GritLM}} & {\color[HTML]{1F2329} 85.9} & {\color[HTML]{1F2329} 79.4} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 67.2}} & {\color[HTML]{1F2329} 89.2} & {\color[HTML]{1F2329} 58.2} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 46.0}} & {\color[HTML]{1F2329} 6.8} & {\color[HTML]{1F2329} 86.6} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 92.2}} & {\color[HTML]{1F2329} 11.8} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} GTE-Qwen2}} & {\color[HTML]{1F2329} 58.9} & {\color[HTML]{1F2329} 43.5} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 49.3}} & {\color[HTML]{1F2329} 58.2} & {\color[HTML]{1F2329} 18.1} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 32.8}} & {\color[HTML]{1F2329} -36.5} & {\color[HTML]{1F2329} 64.9} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 156.2}} & {\color[HTML]{1F2329} 0.0} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} SFR-Embedding-2-R}} & {\color[HTML]{1F2329} 47.3} & {\color[HTML]{1F2329} 64.5} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 47.7}} & {\color[HTML]{1F2329} 30.7} & {\color[HTML]{1F2329} 38.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 24.4}} & {\color[HTML]{1F2329} -45.9} & {\color[HTML]{1F2329} 65.4} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 170.3}} & {\color[HTML]{1F2329} 1.0} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} NV-Embed-v2}} & {\color[HTML]{1F2329} 61.5} & {\color[HTML]{1F2329} 61.4} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 40.2}} & {\color[HTML]{1F2329} 49.8} & {\color[HTML]{1F2329} 34.8} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 17.1}} & {\color[HTML]{1F2329} -27.7} & {\color[HTML]{1F2329} 74.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 137.1}} & {\color[HTML]{1F2329} 0.7} \\ \midrule
\multicolumn{11}{c}{Point-wise Reranking} \\ \midrule
\rowcolor[HTML]{FFF2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} Mistral-ins-v0.2}} & {\color[HTML]{1F2329} 39.9} & {\color[HTML]{1F2329} 63.6} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 38.0}} & {\color[HTML]{1F2329} 16.7} & {\color[HTML]{1F2329} 40.1} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 16.0}} & {\color[HTML]{1F2329} 34.5} & {\color[HTML]{1F2329} 62.4} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 44.7}} & {\color[HTML]{1F2329} 28.6} \\
\rowcolor[HTML]{FFF2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} Llama-3.1}} & {\color[HTML]{1F2329} 61.7} & {\color[HTML]{1F2329} 76.9} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 48.4}} & {\color[HTML]{1F2329} 48.4} & {\color[HTML]{1F2329} 54.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 28.2}} & {\color[HTML]{1F2329} 38.7} & {\color[HTML]{1F2329} 74.2} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 47.8}} & {\color[HTML]{1F2329} 38.3} \\
\rowcolor[HTML]{FFF2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} FollowIR}} & {\color[HTML]{1F2329} 51.2} & {\color[HTML]{1F2329} 78.1} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 45.7}} & {\color[HTML]{1F2329} 34.1} & {\color[HTML]{1F2329} 59.9} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 25.8}} & {\color[HTML]{1F2329} 47.7} & {\color[HTML]{1F2329} 68.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 30.6}} & {\color[HTML]{1F2329} 27.2} \\ \midrule
\multicolumn{11}{c}{List-wise Reranking} \\ \midrule
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} Mistral-ins-v0.2}} & {\color[HTML]{1F2329} 67.4} & {\color[HTML]{1F2329} 79.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 43.8}} & {\color[HTML]{1F2329} 59.2} & {\color[HTML]{1F2329} 64.1} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 27.2}} & {\color[HTML]{1F2329} 46.0} & {\color[HTML]{1F2329} 76.8} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 40.1}} & {\color[HTML]{1F2329} 59.2} \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} Zephyr-beta}} & {\color[HTML]{1F2329} 68.9} & {\color[HTML]{1F2329} 65.2} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 47.8}} & {\color[HTML]{1F2329} 59.9} & {\color[HTML]{1F2329} 47.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 32.8}} & {\color[HTML]{1F2329} 14.1} & {\color[HTML]{1F2329} 77.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 81.7}} & {\color[HTML]{1F2329} 27.5} \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} RankVicuna-v1}} & {\color[HTML]{1F2329} 66.8} & {\color[HTML]{1F2329} 75.6} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 51.9}} & {\color[HTML]{1F2329} 65.2} & {\color[HTML]{1F2329} 57.8} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 32.1}} & {\color[HTML]{1F2329} -8.5} & {\color[HTML]{1F2329} 75.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 111.2}} & {\color[HTML]{1F2329} 10.5} \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} RankZephyr-v1}} & {\color[HTML]{1F2329} 72.6} & {\color[HTML]{1F2329} 77.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 52.0}} & {\color[HTML]{1F2329} 79.1} & {\color[HTML]{1F2329} 60.6} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 34.5}} & {\color[HTML]{1F2329} 53.9} & {\color[HTML]{1F2329} 92.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 41.6}} & {\color[HTML]{1F2329} 42.5} \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} GPT-4o}} & {\color[HTML]{1F2329} 71.8} & {\color[HTML]{1F2329} 78.8} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 61.9}} & {\color[HTML]{1F2329} 66.2} & {\color[HTML]{1F2329} 70.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 51.6}} & {\color[HTML]{1F2329} 63.0} & {\color[HTML]{1F2329} 86.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 26.7}} & {\color[HTML]{1F2329} 60.6} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccccc@{}}
\toprule
\rowcolor[HTML]{C0C0C0} 
\multicolumn{11}{c}{\cellcolor[HTML]{C0C0C0}{\color[HTML]{1F2329} \textit{\textbf{Format-(Stackoverflow Post, Code Snippet, Official Manual}}}} \\ \midrule
\multicolumn{1}{c|}{{\color[HTML]{1F2329} }} & \multicolumn{3}{c|}{{\color[HTML]{1F2329} nDCG@10}} & \multicolumn{3}{c|}{{\color[HTML]{1F2329} MRR@1}} & \multicolumn{3}{c|}{{\color[HTML]{1F2329} WISE}} & {\color[HTML]{1F2329} } \\ \cmidrule(lr){2-10}
\multicolumn{1}{c|}{\multirow{-2}{*}{{\color[HTML]{1F2329} Model}}} & {\color[HTML]{1F2329} Or} & {\color[HTML]{1F2329} Ch} & \multicolumn{1}{c|}{{\color[HTML]{1F2329} Re}} & {\color[HTML]{1F2329} Or} & {\color[HTML]{1F2329} Ch} & \multicolumn{1}{c|}{{\color[HTML]{1F2329} Re}} & {\color[HTML]{1F2329} Act. $\uparrow$} & {\color[HTML]{1F2329} Ideal $\uparrow$} & \multicolumn{1}{c|}{{\color[HTML]{1F2329} Per.$\downarrow$}} & \multirow{-2}{*}{{\color[HTML]{1F2329} SICR $\uparrow$}} \\ \midrule
\rowcolor[HTML]{F2F2FF} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2FF}{\color[HTML]{1F2329} BM25}} & {\color[HTML]{1F2329} 22.6} & {\color[HTML]{1F2329} 15.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2FF}{\color[HTML]{1F2329} 19.1}} & {\color[HTML]{1F2329} 16.0} & {\color[HTML]{1F2329} 4.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2FF}{\color[HTML]{1F2329} 8.3}} & {\color[HTML]{1F2329} -2.8} & {\color[HTML]{1F2329} 30.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2FF}{\color[HTML]{1F2329} 109.0}} & {\color[HTML]{1F2329} 0.0} \\ \midrule
\multicolumn{11}{c}{Dense Retrieval} \\ \midrule
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} Bge-Large-v1.5}} & {\color[HTML]{1F2329} 58.0} & {\color[HTML]{1F2329} 25.9} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 31.4}} & {\color[HTML]{1F2329} 46.0} & {\color[HTML]{1F2329} 5.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 11.3}} & {\color[HTML]{1F2329} -42.1} & {\color[HTML]{1F2329} 65.8} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 163.9}} & {\color[HTML]{1F2329} 0.3} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} E5-Large-v2}} & {\color[HTML]{1F2329} 59.3} & {\color[HTML]{1F2329} 44.9} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 52.0}} & {\color[HTML]{1F2329} 44.0} & {\color[HTML]{1F2329} 20.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 36.7}} & {\color[HTML]{1F2329} -15.5} & {\color[HTML]{1F2329} 68.9} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 122.5}} & {\color[HTML]{1F2329} 0.0} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} Instructor-XL}} & {\color[HTML]{1F2329} 64.2} & {\color[HTML]{1F2329} 35.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 40.6}} & {\color[HTML]{1F2329} 54.0} & {\color[HTML]{1F2329} 11.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 20.3}} & {\color[HTML]{1F2329} -30.5} & {\color[HTML]{1F2329} 72.5} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 142.1}} & {\color[HTML]{1F2329} 0.3} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} Mistral-ins-v0.2}} & {\color[HTML]{1F2329} 2.4} & {\color[HTML]{1F2329} 3.2} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 4.3}} & {\color[HTML]{1F2329} 0.0} & {\color[HTML]{1F2329} 1.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 1.3}} & {\color[HTML]{1F2329} -29.7} & {\color[HTML]{1F2329} 5.6} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 630.7}} & {\color[HTML]{1F2329} 0.0} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} E5-Mistral-ins}} & {\color[HTML]{1F2329} 72.2} & {\color[HTML]{1F2329} 46.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 58.9}} & {\color[HTML]{1F2329} 72.0} & {\color[HTML]{1F2329} 17.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 37.0}} & {\color[HTML]{1F2329} -19.9} & {\color[HTML]{1F2329} 75.9} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 126.3}} & {\color[HTML]{1F2329} 0.0} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} GritLM}} & {\color[HTML]{1F2329} 45.5} & {\color[HTML]{1F2329} 48.4} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 53.8}} & {\color[HTML]{1F2329} 31.0} & {\color[HTML]{1F2329} 21.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 38.7}} & {\color[HTML]{1F2329} -36.0} & {\color[HTML]{1F2329} 54.6} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 165.9}} & {\color[HTML]{1F2329} 1.3} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} GTE-Qwen2}} & {\color[HTML]{1F2329} 14.3} & {\color[HTML]{1F2329} 14.6} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 19.0}} & {\color[HTML]{1F2329} 13.0} & {\color[HTML]{1F2329} 5.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 12.3}} & {\color[HTML]{1F2329} -44.3} & {\color[HTML]{1F2329} 18.2} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 343.6}} & {\color[HTML]{1F2329} 0.0} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} SFR-Embedding-2-R}} & {\color[HTML]{1F2329} 75.4} & {\color[HTML]{1F2329} 53.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 63.1}} & {\color[HTML]{1F2329} 76.0} & {\color[HTML]{1F2329} 23.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 46.3}} & {\color[HTML]{1F2329} -13.0} & {\color[HTML]{1F2329} 78.5} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 116.5}} & {\color[HTML]{1F2329} 2.0} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} NV-Embed-v2}} & {\color[HTML]{1F2329} 67.5} & {\color[HTML]{1F2329} 41.5} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 53.1}} & {\color[HTML]{1F2329} 59.0} & {\color[HTML]{1F2329} 15.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 30.7}} & {\color[HTML]{1F2329} -18.1} & {\color[HTML]{1F2329} 73.4} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 124.7}} & {\color[HTML]{1F2329} 1.0} \\ \midrule
\multicolumn{11}{c}{Point-wise Reranking} \\ \midrule
\rowcolor[HTML]{FFF2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} Mistral-ins-v0.2}} & {\color[HTML]{1F2329} 62.2} & {\color[HTML]{1F2329} 50.8} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 61.7}} & {\color[HTML]{1F2329} 43.0} & {\color[HTML]{1F2329} 21.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 35.7}} & {\color[HTML]{1F2329} -9.3} & {\color[HTML]{1F2329} 74.2} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 112.6}} & {\color[HTML]{1F2329} 2.7} \\
\rowcolor[HTML]{FFF2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} Llama-3.1}} & {\color[HTML]{1F2329} 68.0} & {\color[HTML]{1F2329} 51.2} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 59.5}} & {\color[HTML]{1F2329} 58.0} & {\color[HTML]{1F2329} 18.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 32.7}} & {\color[HTML]{1F2329} -9.5} & {\color[HTML]{1F2329} 77.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 112.3}} & {\color[HTML]{1F2329} 10.0} \\
\rowcolor[HTML]{FFF2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} FollowIR}} & {\color[HTML]{1F2329} 72.2} & {\color[HTML]{1F2329} 54.9} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 68.5}} & {\color[HTML]{1F2329} 62.0} & {\color[HTML]{1F2329} 23.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 50.0}} & {\color[HTML]{1F2329} -2.3} & {\color[HTML]{1F2329} 79.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 102.9}} & {\color[HTML]{1F2329} 7.0} \\ \midrule
\multicolumn{11}{c}{List-wise Reranking} \\ \midrule
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} Mistral-ins-v0.2}} & {\color[HTML]{1F2329} 69.1} & {\color[HTML]{1F2329} 50.8} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 58.3}} & {\color[HTML]{1F2329} 69.0} & {\color[HTML]{1F2329} 24.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 42.3}} & {\color[HTML]{1F2329} -6.6} & {\color[HTML]{1F2329} 74.6} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 108.8}} & {\color[HTML]{1F2329} 9.7} \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} Zephyr-beta}} & {\color[HTML]{1F2329} 48.8} & {\color[HTML]{1F2329} 35.2} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 42.3}} & {\color[HTML]{1F2329} 51.0} & {\color[HTML]{1F2329} 15.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 36.7}} & {\color[HTML]{1F2329} -13.9} & {\color[HTML]{1F2329} 58.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 123.8}} & {\color[HTML]{1F2329} 8.0} \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} RankVicuna-v1}} & {\color[HTML]{1F2329} 44.4} & {\color[HTML]{1F2329} 33.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 41.3}} & {\color[HTML]{1F2329} 32.0} & {\color[HTML]{1F2329} 12.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 25.3}} & {\color[HTML]{1F2329} -9.8} & {\color[HTML]{1F2329} 56.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 117.2}} & {\color[HTML]{1F2329} 3.3} \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} RankZephyr-v1}} & {\color[HTML]{1F2329} 73.0} & {\color[HTML]{1F2329} 52.6} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 63.5}} & {\color[HTML]{1F2329} 61.0} & {\color[HTML]{1F2329} 20.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 41.7}} & {\color[HTML]{1F2329} 7.8} & {\color[HTML]{1F2329} 81.2} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 90.4}} & {\color[HTML]{1F2329} 1.0} \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} GPT-4o}} & {\color[HTML]{1F2329} 78.7} & {\color[HTML]{1F2329} 59.4} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 67.7}} & {\color[HTML]{1F2329} 84.0} & {\color[HTML]{1F2329} 32.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 52.3}} & {\color[HTML]{1F2329} 21.9} & {\color[HTML]{1F2329} 94.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 76.8}} & {\color[HTML]{1F2329} 11.3} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccccc@{}}
\toprule
\rowcolor[HTML]{C0C0C0} 
\multicolumn{11}{c}{\cellcolor[HTML]{C0C0C0}{\color[HTML]{1F2329} \textit{\textbf{Language-(Chinese, English)}}}} \\ \midrule
\multicolumn{1}{c|}{{\color[HTML]{1F2329} }} & \multicolumn{3}{c|}{{\color[HTML]{1F2329} nDCG@10}} & \multicolumn{3}{c|}{{\color[HTML]{1F2329} MRR@1}} & \multicolumn{3}{c|}{{\color[HTML]{1F2329} WISE}} & {\color[HTML]{1F2329} } \\ \cmidrule(lr){2-10}
\multicolumn{1}{c|}{\multirow{-2}{*}{{\color[HTML]{1F2329} Model}}} & {\color[HTML]{1F2329} Or} & {\color[HTML]{1F2329} Ch} & \multicolumn{1}{c|}{{\color[HTML]{1F2329} Re}} & {\color[HTML]{1F2329} Or} & {\color[HTML]{1F2329} Ch} & \multicolumn{1}{c|}{{\color[HTML]{1F2329} Re}} & {\color[HTML]{1F2329} Act. $\uparrow$} & {\color[HTML]{1F2329} Ideal $\uparrow$} & \multicolumn{1}{c|}{{\color[HTML]{1F2329} Per.$\downarrow$}} & \multirow{-2}{*}{{\color[HTML]{1F2329} SICR $\uparrow$}} \\ \midrule
\rowcolor[HTML]{F2F2FF} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2FF}{\color[HTML]{1F2329} BM25}} & {\color[HTML]{1F2329} 36.1} & {\color[HTML]{1F2329} 30.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2FF}{\color[HTML]{1F2329} 28.8}} & {\color[HTML]{1F2329} 28.0} & {\color[HTML]{1F2329} 14.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2FF}{\color[HTML]{1F2329} 13.0}} & {\color[HTML]{1F2329} -7.2} & {\color[HTML]{1F2329} 43.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2FF}{\color[HTML]{1F2329} 116.5}} & {\color[HTML]{1F2329} 0.0} \\ \midrule
\multicolumn{11}{c}{Dense Retrieval} \\ \midrule
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} Bge-Large-v1.5}} & {\color[HTML]{1F2329} 42.7} & {\color[HTML]{1F2329} 36.1} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 32.0}} & {\color[HTML]{1F2329} 38.0} & {\color[HTML]{1F2329} 19.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 13.5}} & {\color[HTML]{1F2329} -20.7} & {\color[HTML]{1F2329} 51.5} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 140.1}} & {\color[HTML]{1F2329} 2.0} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} E5-Large-v2}} & {\color[HTML]{1F2329} 52.4} & {\color[HTML]{1F2329} 50.2} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 44.6}} & {\color[HTML]{1F2329} 58.0} & {\color[HTML]{1F2329} 35.5} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 33.5}} & {\color[HTML]{1F2329} -25.3} & {\color[HTML]{1F2329} 56.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 144.7}} & {\color[HTML]{1F2329} 0.5} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} Instructor-XL}} & {\color[HTML]{1F2329} 47.6} & {\color[HTML]{1F2329} 37.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 35.0}} & {\color[HTML]{1F2329} 54.0} & {\color[HTML]{1F2329} 25.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 19.5}} & {\color[HTML]{1F2329} -20.5} & {\color[HTML]{1F2329} 50.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 141.1}} & {\color[HTML]{1F2329} 4.0} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} Mistral-ins-v0.2}} & {\color[HTML]{1F2329} 20.7} & {\color[HTML]{1F2329} 30.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 29.5}} & {\color[HTML]{1F2329} 19.0} & {\color[HTML]{1F2329} 21.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 19.0}} & {\color[HTML]{1F2329} -31.9} & {\color[HTML]{1F2329} 26.5} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 220.6}} & {\color[HTML]{1F2329} 0.0} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} E5-Mistral-ins}} & {\color[HTML]{1F2329} 81.5} & {\color[HTML]{1F2329} 73.4} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 62.4}} & {\color[HTML]{1F2329} 80.0} & {\color[HTML]{1F2329} 48.5} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 40.0}} & {\color[HTML]{1F2329} 0.1} & {\color[HTML]{1F2329} 87.4} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 99.9}} & {\color[HTML]{1F2329} 10.5} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} GritLM}} & {\color[HTML]{1F2329} 82.6} & {\color[HTML]{1F2329} 81.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 75.9}} & {\color[HTML]{1F2329} 78.0} & {\color[HTML]{1F2329} 57.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 48.0}} & {\color[HTML]{1F2329} -6.7} & {\color[HTML]{1F2329} 87.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 107.7}} & {\color[HTML]{1F2329} 4.5} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} GTE-Qwen2}} & {\color[HTML]{1F2329} 38.5} & {\color[HTML]{1F2329} 36.8} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 37.9}} & {\color[HTML]{1F2329} 43.0} & {\color[HTML]{1F2329} 27.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 28.5}} & {\color[HTML]{1F2329} -18.0} & {\color[HTML]{1F2329} 41.1} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 143.7}} & {\color[HTML]{1F2329} 0.0} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} SFR-Embedding-2-R}} & {\color[HTML]{1F2329} 81.5} & {\color[HTML]{1F2329} 81.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 64.3}} & {\color[HTML]{1F2329} 77.0} & {\color[HTML]{1F2329} 61.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 31.5}} & {\color[HTML]{1F2329} -15.4} & {\color[HTML]{1F2329} 88.1} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 117.4}} & {\color[HTML]{1F2329} 1.0} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} NV-Embed-v2}} & {\color[HTML]{1F2329} 68.3} & {\color[HTML]{1F2329} 67.4} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 59.6}} & {\color[HTML]{1F2329} 72.0} & {\color[HTML]{1F2329} 39.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 33.5}} & {\color[HTML]{1F2329} -7.3} & {\color[HTML]{1F2329} 76.8} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 109.5}} & {\color[HTML]{1F2329} 3.5} \\ \midrule
\multicolumn{11}{c}{Point-wise Reranking} \\ \midrule
\rowcolor[HTML]{FFF2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} Mistral-ins-v0.2}} & {\color[HTML]{1F2329} 58.9} & {\color[HTML]{1F2329} 63.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 60.8}} & {\color[HTML]{1F2329} 32.0} & {\color[HTML]{1F2329} 38.5} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 32.0}} & {\color[HTML]{1F2329} 21.4} & {\color[HTML]{1F2329} 76.6} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 72.0}} & {\color[HTML]{1F2329} 6.5} \\
\rowcolor[HTML]{FFF2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} Llama-3.1}} & {\color[HTML]{1F2329} 67.9} & {\color[HTML]{1F2329} 71.9} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 64.2}} & {\color[HTML]{1F2329} 61.0} & {\color[HTML]{1F2329} 44.5} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 36.5}} & {\color[HTML]{1F2329} 29.0} & {\color[HTML]{1F2329} 79.4} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 63.5}} & {\color[HTML]{1F2329} 22.0} \\
\rowcolor[HTML]{FFF2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} FollowIR}} & {\color[HTML]{1F2329} 68.4} & {\color[HTML]{1F2329} 70.6} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 64.7}} & {\color[HTML]{1F2329} 54.0} & {\color[HTML]{1F2329} 48.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 37.0}} & {\color[HTML]{1F2329} 20.9} & {\color[HTML]{1F2329} 81.2} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 74.3}} & {\color[HTML]{1F2329} 19.5} \\ \midrule
\multicolumn{11}{c}{List-wise Reranking} \\ \midrule
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} Mistral-ins-v0.2}} & {\color[HTML]{1F2329} 73.7} & {\color[HTML]{1F2329} 70.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 63.5}} & {\color[HTML]{1F2329} 69.0} & {\color[HTML]{1F2329} 49.5} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 38.5}} & {\color[HTML]{1F2329} 7.6} & {\color[HTML]{1F2329} 81.9} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 90.7}} & {\color[HTML]{1F2329} 23.0} \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} Zephyr-beta}} & {\color[HTML]{1F2329} 70.9} & {\color[HTML]{1F2329} 58.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 58.1}} & {\color[HTML]{1F2329} 68.0} & {\color[HTML]{1F2329} 38.5} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 37.5}} & {\color[HTML]{1F2329} -6.9} & {\color[HTML]{1F2329} 79.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 108.7}} & {\color[HTML]{1F2329} 10.5} \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} RankVicuna-v1}} & {\color[HTML]{1F2329} 63.4} & {\color[HTML]{1F2329} 55.5} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 53.2}} & {\color[HTML]{1F2329} 54.0} & {\color[HTML]{1F2329} 29.5} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 29.5}} & {\color[HTML]{1F2329} -11.8} & {\color[HTML]{1F2329} 76.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 115.5}} & {\color[HTML]{1F2329} 4.5} \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} RankZephyr-v1}} & {\color[HTML]{1F2329} 79.5} & {\color[HTML]{1F2329} 66.6} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 66.9}} & {\color[HTML]{1F2329} 69.5} & {\color[HTML]{1F2329} 38.5} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 37.5}} & {\color[HTML]{1F2329} 10.6} & {\color[HTML]{1F2329} 88.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 87.9}} & {\color[HTML]{1F2329} 5.5} \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} GPT-4o}} & {\color[HTML]{1F2329} 83.2} & {\color[HTML]{1F2329} 86.2} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 82.2}} & {\color[HTML]{1F2329} 83.0} & {\color[HTML]{1F2329} 75.5} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 65.5}} & {\color[HTML]{1F2329} 53.1} & {\color[HTML]{1F2329} 91.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 41.8}} & {\color[HTML]{1F2329} 55.5} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccccc@{}}
\toprule
\rowcolor[HTML]{C0C0C0} 
\multicolumn{11}{c}{\cellcolor[HTML]{C0C0C0}{\color[HTML]{1F2329} \textit{\textbf{Length-(Sentence, Paragraph, Article)}}}} \\ \midrule
\multicolumn{1}{c|}{{\color[HTML]{1F2329} }} & \multicolumn{3}{c|}{{\color[HTML]{1F2329} nDCG@10}} & \multicolumn{3}{c|}{{\color[HTML]{1F2329} MRR@1}} & \multicolumn{3}{c|}{{\color[HTML]{1F2329} WISE}} & {\color[HTML]{1F2329} } \\ \cmidrule(lr){2-10}
\multicolumn{1}{c|}{\multirow{-2}{*}{{\color[HTML]{1F2329} Model}}} & {\color[HTML]{1F2329} Or} & {\color[HTML]{1F2329} Ch} & \multicolumn{1}{c|}{{\color[HTML]{1F2329} Re}} & {\color[HTML]{1F2329} Or} & {\color[HTML]{1F2329} Ch} & \multicolumn{1}{c|}{{\color[HTML]{1F2329} Re}} & {\color[HTML]{1F2329} Act. $\uparrow$} & {\color[HTML]{1F2329} Ideal $\uparrow$} & \multicolumn{1}{c|}{{\color[HTML]{1F2329} Per.$\downarrow$}} & \multirow{-2}{*}{{\color[HTML]{1F2329} SICR $\uparrow$}} \\ \midrule
\rowcolor[HTML]{F2F2FF} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2FF}{\color[HTML]{1F2329} BM25}} & {\color[HTML]{1F2329} 63.3} & {\color[HTML]{1F2329} 43.4} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2FF}{\color[HTML]{1F2329} 54.1}} & {\color[HTML]{1F2329} 64.0} & {\color[HTML]{1F2329} 19.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2FF}{\color[HTML]{1F2329} 40.7}} & {\color[HTML]{1F2329} -7.5} & {\color[HTML]{1F2329} 71.5} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2FF}{\color[HTML]{1F2329} 110.4}} & {\color[HTML]{1F2329} 0.0} \\ \midrule
\multicolumn{11}{c}{Dense Retrieval} \\ \midrule
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} Bge-Large-v1.5}} & {\color[HTML]{1F2329} 62.7} & {\color[HTML]{1F2329} 35.1} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 42.0}} & {\color[HTML]{1F2329} 46.0} & {\color[HTML]{1F2329} 9.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 15.7}} & {\color[HTML]{1F2329} -28.6} & {\color[HTML]{1F2329} 74.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 138.4}} & {\color[HTML]{1F2329} 4.7} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} E5-Large-v2}} & {\color[HTML]{1F2329} 73.9} & {\color[HTML]{1F2329} 52.6} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 63.0}} & {\color[HTML]{1F2329} 66.0} & {\color[HTML]{1F2329} 26.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 48.0}} & {\color[HTML]{1F2329} -21.6} & {\color[HTML]{1F2329} 80.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 126.9}} & {\color[HTML]{1F2329} 2.7} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} Instructor-XL}} & {\color[HTML]{1F2329} 75.7} & {\color[HTML]{1F2329} 38.1} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 47.3}} & {\color[HTML]{1F2329} 74.0} & {\color[HTML]{1F2329} 12.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 25.3}} & {\color[HTML]{1F2329} -35.5} & {\color[HTML]{1F2329} 81.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 143.7}} & {\color[HTML]{1F2329} 1.7} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} Mistral-ins-v0.2}} & {\color[HTML]{1F2329} 11.8} & {\color[HTML]{1F2329} 22.6} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 27.6}} & {\color[HTML]{1F2329} 13.0} & {\color[HTML]{1F2329} 11.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 25.0}} & {\color[HTML]{1F2329} -66.6} & {\color[HTML]{1F2329} 13.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 586.2}} & {\color[HTML]{1F2329} 0.0} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} E5-Mistral-ins}} & {\color[HTML]{1F2329} 86.2} & {\color[HTML]{1F2329} 64.2} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 76.2}} & {\color[HTML]{1F2329} 92.0} & {\color[HTML]{1F2329} 33.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 60.3}} & {\color[HTML]{1F2329} -13.4} & {\color[HTML]{1F2329} 86.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 115.6}} & {\color[HTML]{1F2329} 0.0} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} GritLM}} & {\color[HTML]{1F2329} 74.0} & {\color[HTML]{1F2329} 65.4} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 76.6}} & {\color[HTML]{1F2329} 76.0} & {\color[HTML]{1F2329} 36.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 61.7}} & {\color[HTML]{1F2329} -25.8} & {\color[HTML]{1F2329} 79.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 132.6}} & {\color[HTML]{1F2329} 0.3} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} GTE-Qwen2}} & {\color[HTML]{1F2329} 34.4} & {\color[HTML]{1F2329} 47.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 55.0}} & {\color[HTML]{1F2329} 32.0} & {\color[HTML]{1F2329} 22.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 42.7}} & {\color[HTML]{1F2329} -56.4} & {\color[HTML]{1F2329} 40.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 238.6}} & {\color[HTML]{1F2329} 0.3} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} SFR-Embedding-2-R}} & {\color[HTML]{1F2329} 75.7} & {\color[HTML]{1F2329} 59.1} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 70.7}} & {\color[HTML]{1F2329} 70.0} & {\color[HTML]{1F2329} 27.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 53.3}} & {\color[HTML]{1F2329} -13.5} & {\color[HTML]{1F2329} 81.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 116.5}} & {\color[HTML]{1F2329} 1.0} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} NV-Embed-v2}} & {\color[HTML]{1F2329} 81.9} & {\color[HTML]{1F2329} 55.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 65.6}} & {\color[HTML]{1F2329} 83.0} & {\color[HTML]{1F2329} 26.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 48.0}} & {\color[HTML]{1F2329} -9.3} & {\color[HTML]{1F2329} 84.6} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 111.0}} & {\color[HTML]{1F2329} 0.3} \\ \midrule
\multicolumn{11}{c}{Point-wise Reranking} \\ \midrule
\rowcolor[HTML]{FFF2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} Mistral-ins-v0.2}} & {\color[HTML]{1F2329} 60.3} & {\color[HTML]{1F2329} 52.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 60.2}} & {\color[HTML]{1F2329} 42.0} & {\color[HTML]{1F2329} 24.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 38.0}} & {\color[HTML]{1F2329} -12.6} & {\color[HTML]{1F2329} 74.4} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 116.9}} & {\color[HTML]{1F2329} 4.7} \\
\rowcolor[HTML]{FFF2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} Llama-3.1}} & {\color[HTML]{1F2329} 84.4} & {\color[HTML]{1F2329} 64.1} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 73.0}} & {\color[HTML]{1F2329} 86.0} & {\color[HTML]{1F2329} 36.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 56.0}} & {\color[HTML]{1F2329} -5.9} & {\color[HTML]{1F2329} 87.6} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 106.8}} & {\color[HTML]{1F2329} 2.7} \\
\rowcolor[HTML]{FFF2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} FollowIR}} & {\color[HTML]{1F2329} 80.3} & {\color[HTML]{1F2329} 61.9} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 71.5}} & {\color[HTML]{1F2329} 80.0} & {\color[HTML]{1F2329} 35.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 55.7}} & {\color[HTML]{1F2329} -2.6} & {\color[HTML]{1F2329} 84.6} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 103.0}} & {\color[HTML]{1F2329} 1.7} \\ \midrule
\multicolumn{11}{c}{List-wise Reranking} \\ \midrule
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} Mistral-ins-v0.2}} & {\color[HTML]{1F2329} 88.7} & {\color[HTML]{1F2329} 66.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 76.8}} & {\color[HTML]{1F2329} 92.0} & {\color[HTML]{1F2329} 38.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 64.7}} & {\color[HTML]{1F2329} -1.9} & {\color[HTML]{1F2329} 89.1} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 102.2}} & {\color[HTML]{1F2329} 8.0} \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} Zephyr-beta}} & {\color[HTML]{1F2329} 85.8} & {\color[HTML]{1F2329} 61.5} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 74.6}} & {\color[HTML]{1F2329} 93.0} & {\color[HTML]{1F2329} 31.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 63.0}} & {\color[HTML]{1F2329} -5.7} & {\color[HTML]{1F2329} 86.5} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 106.6}} & {\color[HTML]{1F2329} 2.0} \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} RankVicuna-v1}} & {\color[HTML]{1F2329} 84.8} & {\color[HTML]{1F2329} 61.8} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 74.1}} & {\color[HTML]{1F2329} 93.0} & {\color[HTML]{1F2329} 32.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 60.7}} & {\color[HTML]{1F2329} -4.3} & {\color[HTML]{1F2329} 85.4} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 105.0}} & {\color[HTML]{1F2329} 2.3} \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} RankZephyr-v1}} & {\color[HTML]{1F2329} 86.1} & {\color[HTML]{1F2329} 63.5} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 75.7}} & {\color[HTML]{1F2329} 90.0} & {\color[HTML]{1F2329} 34.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 59.7}} & {\color[HTML]{1F2329} 7.8} & {\color[HTML]{1F2329} 88.2} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 91.1}} & {\color[HTML]{1F2329} 4.3} \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} GPT-4o}} & {\color[HTML]{1F2329} 89.1} & {\color[HTML]{1F2329} 68.8} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 79.0}} & {\color[HTML]{1F2329} 95.0} & {\color[HTML]{1F2329} 42.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 67.3}} & {\color[HTML]{1F2329} 10.2} & {\color[HTML]{1F2329} 94.4} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 89.2}} & {\color[HTML]{1F2329} 10.3} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccccc@{}}
\toprule
\rowcolor[HTML]{C0C0C0} 
\multicolumn{11}{c}{\cellcolor[HTML]{C0C0C0}{\color[HTML]{1F2329} \textit{\textbf{Source-(Blog, Forum Post, News Article)}}}} \\ \midrule
\multicolumn{1}{c|}{{\color[HTML]{1F2329} }} & \multicolumn{3}{c|}{{\color[HTML]{1F2329} nDCG@10}} & \multicolumn{3}{c|}{{\color[HTML]{1F2329} MRR@1}} & \multicolumn{3}{c|}{{\color[HTML]{1F2329} WISE}} & {\color[HTML]{1F2329} } \\ \cmidrule(lr){2-10}
\multicolumn{1}{c|}{\multirow{-2}{*}{{\color[HTML]{1F2329} Model}}} & {\color[HTML]{1F2329} Or} & {\color[HTML]{1F2329} Ch} & \multicolumn{1}{c|}{{\color[HTML]{1F2329} Re}} & {\color[HTML]{1F2329} Or} & {\color[HTML]{1F2329} Ch} & \multicolumn{1}{c|}{{\color[HTML]{1F2329} Re}} & {\color[HTML]{1F2329} Act. $\uparrow$} & {\color[HTML]{1F2329} Ideal $\uparrow$} & \multicolumn{1}{c|}{{\color[HTML]{1F2329} Per.$\downarrow$}} & \multirow{-2}{*}{{\color[HTML]{1F2329} SICR $\uparrow$}} \\ \midrule
\rowcolor[HTML]{F2F2FF} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2FF}{\color[HTML]{1F2329} BM25}} & {\color[HTML]{1F2329} 45.8} & {\color[HTML]{1F2329} 37.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2FF}{\color[HTML]{1F2329} 38.3}} & {\color[HTML]{1F2329} 25.0} & {\color[HTML]{1F2329} 15.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2FF}{\color[HTML]{1F2329} 15.7}} & {\color[HTML]{1F2329} -9.4} & {\color[HTML]{1F2329} 63.4} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2FF}{\color[HTML]{1F2329} 114.9}} & {\color[HTML]{1F2329} 0.0} \\ \midrule
\multicolumn{11}{c}{Dense Retrieval} \\ \midrule
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} Bge-Large-v1.5}} & {\color[HTML]{1F2329} 59.1} & {\color[HTML]{1F2329} 34.6} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 36.8}} & {\color[HTML]{1F2329} 49.0} & {\color[HTML]{1F2329} 12.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 16.7}} & {\color[HTML]{1F2329} -30.7} & {\color[HTML]{1F2329} 71.4} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 143.0}} & {\color[HTML]{1F2329} 2.3} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} E5-Large-v2}} & {\color[HTML]{1F2329} 61.1} & {\color[HTML]{1F2329} 48.6} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 52.1}} & {\color[HTML]{1F2329} 49.0} & {\color[HTML]{1F2329} 22.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 29.0}} & {\color[HTML]{1F2329} -23.2} & {\color[HTML]{1F2329} 72.6} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 132.0}} & {\color[HTML]{1F2329} 1.3} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} Instructor-XL}} & {\color[HTML]{1F2329} 70.5} & {\color[HTML]{1F2329} 40.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 43.7}} & {\color[HTML]{1F2329} 66.0} & {\color[HTML]{1F2329} 13.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 15.3}} & {\color[HTML]{1F2329} -29.8} & {\color[HTML]{1F2329} 77.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 138.3}} & {\color[HTML]{1F2329} 4.0} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} Mistral-ins-v0.2}} & {\color[HTML]{1F2329} 19.9} & {\color[HTML]{1F2329} 32.9} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 39.2}} & {\color[HTML]{1F2329} 18.0} & {\color[HTML]{1F2329} 12.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 24.0}} & {\color[HTML]{1F2329} -63.3} & {\color[HTML]{1F2329} 23.9} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 364.7}} & {\color[HTML]{1F2329} 0.0} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} E5-Mistral-ins}} & {\color[HTML]{1F2329} 76.2} & {\color[HTML]{1F2329} 58.9} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 62.4}} & {\color[HTML]{1F2329} 70.0} & {\color[HTML]{1F2329} 30.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 36.0}} & {\color[HTML]{1F2329} -13.0} & {\color[HTML]{1F2329} 82.5} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 115.8}} & {\color[HTML]{1F2329} 3.3} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} GritLM}} & {\color[HTML]{1F2329} 80.3} & {\color[HTML]{1F2329} 66.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 67.5}} & {\color[HTML]{1F2329} 76.0} & {\color[HTML]{1F2329} 40.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 46.0}} & {\color[HTML]{1F2329} -1.5} & {\color[HTML]{1F2329} 84.4} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 101.8}} & {\color[HTML]{1F2329} 11.7} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} GTE-Qwen2}} & {\color[HTML]{1F2329} 58.2} & {\color[HTML]{1F2329} 59.2} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 72.4}} & {\color[HTML]{1F2329} 55.0} & {\color[HTML]{1F2329} 29.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 53.0}} & {\color[HTML]{1F2329} -44.6} & {\color[HTML]{1F2329} 63.6} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 170.1}} & {\color[HTML]{1F2329} 0.0} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} SFR-Embedding-2-R}} & {\color[HTML]{1F2329} 78.9} & {\color[HTML]{1F2329} 63.1} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 62.6}} & {\color[HTML]{1F2329} 74.0} & {\color[HTML]{1F2329} 37.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 35.3}} & {\color[HTML]{1F2329} -13.2} & {\color[HTML]{1F2329} 84.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 115.7}} & {\color[HTML]{1F2329} 4.7} \\
\rowcolor[HTML]{F2FFF2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} NV-Embed-v2}} & {\color[HTML]{1F2329} 71.3} & {\color[HTML]{1F2329} 53.8} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 47.5}} & {\color[HTML]{1F2329} 67.0} & {\color[HTML]{1F2329} 29.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 23.3}} & {\color[HTML]{1F2329} -8.7} & {\color[HTML]{1F2329} 78.5} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2FFF2}{\color[HTML]{1F2329} 111.1}} & {\color[HTML]{1F2329} 9.0} \\ \midrule
\multicolumn{11}{c}{Point-wise Reranking} \\ \midrule
\rowcolor[HTML]{FFF2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} Mistral-ins-v0.2}} & {\color[HTML]{1F2329} 71.5} & {\color[HTML]{1F2329} 59.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 69.7}} & {\color[HTML]{1F2329} 56.0} & {\color[HTML]{1F2329} 24.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 48.0}} & {\color[HTML]{1F2329} -0.3} & {\color[HTML]{1F2329} 81.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 100.4}} & {\color[HTML]{1F2329} 4.7} \\
\rowcolor[HTML]{FFF2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} Llama-3.1}} & {\color[HTML]{1F2329} 84.9} & {\color[HTML]{1F2329} 71.4} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 79.9}} & {\color[HTML]{1F2329} 91.0} & {\color[HTML]{1F2329} 46.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 75.7}} & {\color[HTML]{1F2329} 40.2} & {\color[HTML]{1F2329} 84.8} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 52.6}} & {\color[HTML]{1F2329} 36.7} \\
\rowcolor[HTML]{FFF2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} FollowIR}} & {\color[HTML]{1F2329} 81.9} & {\color[HTML]{1F2329} 67.4} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 79.3}} & {\color[HTML]{1F2329} 74.0} & {\color[HTML]{1F2329} 35.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 65.0}} & {\color[HTML]{1F2329} 18.8} & {\color[HTML]{1F2329} 86.1} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2F2}{\color[HTML]{1F2329} 78.2}} & {\color[HTML]{1F2329} 16.3} \\ \midrule
\multicolumn{11}{c}{List-wise Reranking} \\ \midrule
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} Mistral-ins-v0.2}} & {\color[HTML]{1F2329} 77.7} & {\color[HTML]{1F2329} 60.8} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 68.6}} & {\color[HTML]{1F2329} 78.0} & {\color[HTML]{1F2329} 34.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 57.0}} & {\color[HTML]{1F2329} 10.0} & {\color[HTML]{1F2329} 81.0} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 87.6}} & {\color[HTML]{1F2329} 21.7} \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} Zephyr-beta}} & {\color[HTML]{1F2329} 70.4} & {\color[HTML]{1F2329} 52.9} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 62.8}} & {\color[HTML]{1F2329} 65.0} & {\color[HTML]{1F2329} 23.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 44.0}} & {\color[HTML]{1F2329} -3.9} & {\color[HTML]{1F2329} 78.2} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 105.0}} & {\color[HTML]{1F2329} 3.0} \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} RankVicuna-v1}} & {\color[HTML]{1F2329} 68.7} & {\color[HTML]{1F2329} 52.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 59.5}} & {\color[HTML]{1F2329} 74.0} & {\color[HTML]{1F2329} 30.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 50.0}} & {\color[HTML]{1F2329} -2.2} & {\color[HTML]{1F2329} 72.6} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 103.0}} & {\color[HTML]{1F2329} 8.0} \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} RankZephyr-v1}} & {\color[HTML]{1F2329} 82.8} & {\color[HTML]{1F2329} 61.8} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 71.0}} & {\color[HTML]{1F2329} 85.0} & {\color[HTML]{1F2329} 33.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 56.0}} & {\color[HTML]{1F2329} -0.3} & {\color[HTML]{1F2329} 83.5} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 100.4}} & {\color[HTML]{1F2329} 5.3} \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} GPT-4o}} & {\color[HTML]{1F2329} 89.4} & {\color[HTML]{1F2329} 79.5} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 82.0}} & {\color[HTML]{1F2329} 93.0} & {\color[HTML]{1F2329} 65.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 77.3}} & {\color[HTML]{1F2329} 45.2} & {\color[HTML]{1F2329} 95.5} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}{\color[HTML]{1F2329} 52.7}} & {\color[HTML]{1F2329} 39.7} \\ \bottomrule
\end{tabular}
